Heisenberg action in skein theory and external edge condition

In this article we give an explicit description of the representation matrix of a Heisenberg type action constructed by Blanchet, Habegger, Masbaum and Vogel. We give the matrix in terms of a ribbon graph and its admissible colorings. We show that components of the representation matrix satisfies the {\it external edge condition}, which is a natural combinatorial/geometric condition for maps from the first homology of the graph. We give the explicit formula of the trace of the action in the case of surfaces with colored structure using the external edge condition, the Verlinde formula and elementary counting arguments. Our formula is a generalization of the results for a surface without colored structure, which are already known.

==> pic11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 19.2600, 10.9000)(  9.8000,-17.0000)
% ELLIPSE 2 0 3 0
% 4 1320 1190 1469 1453 1063 1196 1077 1190
% 
\special{pn 8}%
\special{ar 1320 1190 150 264  3.1415927 6.2831853}%
\special{ar 1320 1190 150 264  0.0000000 3.1299200}%
% LINE 2 0 3 0
% 2 1320 1680 1320 1456
% 
\special{pn 8}%
\special{pa 1320 1680}%
\special{pa 1320 1456}%
\special{fp}%
% LINE 2 0 3 0
% 2 1315 921 1315 697
% 
\special{pn 8}%
\special{pa 1316 922}%
\special{pa 1316 698}%
\special{fp}%
% STR 2 0 3 0
% 3 1396 716 1396 780 2 0
% $c$
\put(13.9600,-7.8000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 1390 1606 1390 1670 2 0
% $c'$
\put(13.9000,-16.7000){\makebox(0,0)[lb]{$c'$}}%
% STR 2 0 3 0
% 3 1502 1234 1502 1298 2 0
% $b$
\put(15.0200,-12.9800){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 980 1226 980 1290 2 0
% $a$
\put(9.8000,-12.9000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1822 1253 1822 1317 2 0
% $=$
\put(18.2200,-13.1700){\makebox(0,0)[lb]{$=$}}%
% STR 2 0 3 0
% 3 1990 1306 1990 1370 2 0
% $\delta_{c,c'}\frac{\langle a, \ b, \ c\rangle}{\langle c\rangle}$
\put(19.9000,-13.7000){\makebox(0,0)[lb]{$\delta_{c,c'}\frac{\langle a, \ b, \ c\rangle}{\langle c\rangle}$}}%
% LINE 2 0 3 0
% 2 2810 675 2810 1700
% 
\special{pn 8}%
\special{pa 2810 676}%
\special{pa 2810 1700}%
\special{fp}%
% STR 2 0 3 0
% 3 2906 726 2906 790 2 0
% $c$
\put(29.0600,-7.9000){\makebox(0,0)[lb]{$c$}}%
\end{picture}%


==> pic12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.4200,  7.8500)( 15.0100,-15.8500)
% ELLIPSE 0 0 3 0
% 4 2172 1208 2756 1528 1740 312 2532 696
% 
\special{pn 20}%
\special{ar 2172 1208 584 320  5.0802801 6.2831853}%
\special{ar 2172 1208 584 320  0.0000000 4.4540720}%
% ELLIPSE 2 0 3 0
% 4 2172 1208 2843 1585 1693 864 1455 690
% 
\special{pn 8}%
\special{ar 2172 1208 672 378  4.0514209 6.2831853}%
\special{ar 2172 1208 672 378  0.0000000 4.0482988}%
% BOX 2 0 2 0
% 2 1900 800 2468 1016
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1900 800}%
\special{pa 2468 800}%
\special{pa 2468 1016}%
\special{pa 1900 1016}%
\special{pa 1900 800}%
\special{fp}%
% STR 2 0 3 0
% 3 1964 907 1964 984 2 0
% $D(\lambda,j)$
\put(19.6400,-9.8400){\makebox(0,0)[lb]{$D(\lambda,j)$}}%
\end{picture}%


==> pic19.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 50.8800, 21.1300)(  1.6000,-28.2300)
% ELLIPSE 0 0 3 0
% 4 809 1290 1185 972 1270 1304 1454 1316
% 
\special{pn 20}%
\special{ar 810 1290 376 318  0.0480251 6.2831853}%
\special{ar 810 1290 376 318  0.0000000 0.0368597}%
% ELLIPSE 2 0 3 0
% 4 1914 1290 2290 972 2375 1304 2560 1316
% 
\special{pn 8}%
\special{ar 1914 1290 376 318  0.0479508 6.2831853}%
\special{ar 1914 1290 376 318  0.0000000 0.0368597}%
% LINE 2 0 3 0
% 2 1101 1101 1617 1101
% 
\special{pn 8}%
\special{pa 1102 1102}%
\special{pa 1618 1102}%
\special{fp}%
% LINE 2 0 3 0
% 2 1122 1482 1614 1482
% 
\special{pn 8}%
\special{pa 1122 1482}%
\special{pa 1614 1482}%
\special{fp}%
% LINE 2 0 3 0
% 2 435 1286 189 1286
% 
\special{pn 8}%
\special{pa 436 1286}%
\special{pa 190 1286}%
\special{fp}%
% LINE 2 0 3 0
% 2 803 978 803 1598
% 
\special{pn 8}%
\special{pa 804 978}%
\special{pa 804 1598}%
\special{fp}%
% LINE 2 0 3 0
% 2 2138 1034 2316 812
% 
\special{pn 8}%
\special{pa 2138 1034}%
\special{pa 2316 812}%
\special{fp}%
% LINE 2 0 3 0
% 2 2118 1556 2290 1715
% 
\special{pn 8}%
\special{pa 2118 1556}%
\special{pa 2290 1716}%
\special{fp}%
% STR 2 0 3 0
% 3 2166 1750 2166 1811 2 0
% 3
\put(21.6600,-18.1100){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 2157 819 2157 880 2 0
% 2
\put(21.5700,-8.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 160 1001 160 1062 2 0
% \fbox{$\Gamma$}
\put(1.6000,-10.6200){\makebox(0,0)[lb]{\fbox{$\Gamma$}}}%
% ELLIPSE 0 0 3 0
% 4 3574 1293 3950 974 4035 1305 4218 1318
% 
\special{pn 20}%
\special{ar 3574 1294 376 320  0.0450007 6.2831853}%
\special{ar 3574 1294 376 320  0.0000000 0.0303594}%
% ELLIPSE 2 0 3 0
% 4 4679 1293 5055 974 5140 1305 5325 1318
% 
\special{pn 8}%
\special{ar 4680 1294 376 320  0.0448615 6.2831853}%
\special{ar 4680 1294 376 320  0.0000000 0.0303594}%
% LINE 2 0 3 0
% 2 3856 1101 4372 1101
% 
\special{pn 8}%
\special{pa 3856 1102}%
\special{pa 4372 1102}%
\special{fp}%
% LINE 2 0 3 0
% 2 3887 1482 4379 1482
% 
\special{pn 8}%
\special{pa 3888 1482}%
\special{pa 4380 1482}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 1287 2954 1287
% 
\special{pn 8}%
\special{pa 3200 1288}%
\special{pa 2954 1288}%
\special{fp}%
% LINE 2 0 3 0
% 2 3568 980 3568 1600
% 
\special{pn 8}%
\special{pa 3568 980}%
\special{pa 3568 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4902 1024 5081 803
% 
\special{pn 8}%
\special{pa 4902 1024}%
\special{pa 5082 804}%
\special{fp}%
% LINE 2 0 3 0
% 2 4883 1557 5055 1718
% 
\special{pn 8}%
\special{pa 4884 1558}%
\special{pa 5056 1718}%
\special{fp}%
% BOX 2 5 2 0
% 2 4103 1011 4214 1606
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4104 1012}%
\special{pa 4214 1012}%
\special{pa 4214 1606}%
\special{pa 4104 1606}%
\special{pa 4104 1012}%
\special{ip}%
% LINE 2 0 3 0
% 2 1535 1290 2290 1290
% 
\special{pn 8}%
\special{pa 1536 1290}%
\special{pa 2290 1290}%
\special{fp}%
% LINE 2 0 3 0
% 2 4300 1293 5055 1293
% 
\special{pn 8}%
\special{pa 4300 1294}%
\special{pa 5056 1294}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3574 2399 3950 2079 4035 2411 4218 2423
% 
\special{pn 20}%
\special{ar 3574 2400 376 320  0.0434509 6.2831853}%
\special{ar 3574 2400 376 320  0.0000000 0.0303594}%
% ELLIPSE 2 0 3 0
% 4 4679 2399 5055 2079 5140 2411 5325 2423
% 
\special{pn 8}%
\special{ar 4680 2400 376 320  0.0433165 6.2831853}%
\special{ar 4680 2400 376 320  0.0000000 0.0303594}%
% LINE 2 0 3 0
% 2 3875 2195 4391 2195
% 
\special{pn 8}%
\special{pa 3876 2196}%
\special{pa 4392 2196}%
\special{fp}%
% LINE 2 0 3 0
% 2 3887 2589 4379 2589
% 
\special{pn 8}%
\special{pa 3888 2590}%
\special{pa 4380 2590}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2393 2954 2393
% 
\special{pn 8}%
\special{pa 3200 2394}%
\special{pa 2954 2394}%
\special{fp}%
% LINE 2 0 3 0
% 2 3568 2086 3568 2706
% 
\special{pn 8}%
\special{pa 3568 2086}%
\special{pa 3568 2706}%
\special{fp}%
% LINE 2 0 3 0
% 2 4902 2138 5081 1917
% 
\special{pn 8}%
\special{pa 4902 2138}%
\special{pa 5082 1918}%
\special{fp}%
% LINE 2 0 3 0
% 2 4883 2663 5055 2823
% 
\special{pn 8}%
\special{pa 4884 2664}%
\special{pa 5056 2824}%
\special{fp}%
% BOX 2 5 2 0
% 2 4103 2116 4214 2711
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4104 2116}%
\special{pa 4214 2116}%
\special{pa 4214 2712}%
\special{pa 4104 2712}%
\special{pa 4104 2116}%
\special{ip}%
% LINE 2 0 3 0
% 2 4300 2399 5055 2399
% 
\special{pn 8}%
\special{pa 4300 2400}%
\special{pa 5056 2400}%
\special{fp}%
% BOX 2 5 2 0
% 2 4625 2356 4754 2466
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4626 2356}%
\special{pa 4754 2356}%
\special{pa 4754 2466}%
\special{pa 4626 2466}%
\special{pa 4626 2356}%
\special{ip}%
% VECTOR 0 0 3 0
% 2 2500 1293 2807 1293
% 
\special{pn 20}%
\special{pa 2500 1294}%
\special{pa 2808 1294}%
\special{fp}%
\special{sh 1}%
\special{pa 2808 1294}%
\special{pa 2740 1274}%
\special{pa 2754 1294}%
\special{pa 2740 1314}%
\special{pa 2808 1294}%
\special{fp}%
% VECTOR 0 0 3 0
% 2 2500 2368 2807 2368
% 
\special{pn 20}%
\special{pa 2500 2368}%
\special{pa 2808 2368}%
\special{fp}%
\special{sh 1}%
\special{pa 2808 2368}%
\special{pa 2740 2348}%
\special{pa 2754 2368}%
\special{pa 2740 2388}%
\special{pa 2808 2368}%
\special{fp}%
% STR 2 0 3 0
% 3 448 938 448 1034 2 0
% 4
\put(4.4800,-10.3400){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 458 1619 458 1715 2 0
% 5
\put(4.5800,-17.1500){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 698 1264 698 1360 2 0
% 6
\put(6.9800,-13.6000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 1024 909 1024 1005 2 0
% 7
\put(10.2400,-10.0500){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 1034 1254 1034 1350 2 0
% 8
\put(10.3400,-13.5000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 1014 1658 1014 1754 2 0
% 9
\put(10.1400,-17.5400){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 1274 986 1274 1082 2 0
% 10
\put(12.7400,-10.8200){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 1283 1542 1283 1638 2 0
% 11
\put(12.8300,-16.3800){\makebox(0,0)[lb]{11}}%
% STR 2 0 3 0
% 3 1802 861 1802 957 2 0
% 12
\put(18.0200,-9.5700){\makebox(0,0)[lb]{12}}%
% STR 2 0 3 0
% 3 1408 1120 1408 1216 2 0
% 13
\put(14.0800,-12.1600){\makebox(0,0)[lb]{13}}%
% STR 2 0 3 0
% 3 1408 1379 1408 1475 2 0
% 14
\put(14.0800,-14.7500){\makebox(0,0)[lb]{14}}%
% STR 2 0 3 0
% 3 1850 1178 1850 1274 2 0
% 15
\put(18.5000,-12.7400){\makebox(0,0)[lb]{15}}%
% STR 2 0 3 0
% 3 1821 1677 1821 1773 2 0
% 16
\put(18.2100,-17.7300){\makebox(0,0)[lb]{16}}%
% STR 2 0 3 0
% 3 2262 1062 2262 1158 2 0
% 17
\put(22.6200,-11.5800){\makebox(0,0)[lb]{17}}%
% STR 2 0 3 0
% 3 2262 1456 2262 1552 2 0
% 18
\put(22.6200,-15.5200){\makebox(0,0)[lb]{18}}%
% STR 2 0 3 0
% 3 294 1395 294 1456 2 0
% 1
\put(2.9400,-14.5600){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4922 1740 4922 1802 2 0
% 3
\put(49.2200,-18.0200){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 3278 885 3278 981 2 0
% 4
\put(32.7800,-9.8100){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 3270 1619 3270 1715 2 0
% 5
\put(32.7000,-17.1500){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 3770 1629 3770 1725 2 0
% 9
\put(37.7000,-17.2500){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 4595 1648 4595 1744 2 0
% 16
\put(45.9500,-17.4400){\makebox(0,0)[lb]{16}}%
% STR 2 0 3 0
% 3 5018 1062 5018 1158 2 0
% 17
\put(50.1800,-11.5800){\makebox(0,0)[lb]{17}}%
% STR 2 0 3 0
% 3 5008 1485 5008 1581 2 0
% 18
\put(50.0800,-15.8100){\makebox(0,0)[lb]{18}}%
% STR 2 0 3 0
% 3 3040 1395 3040 1456 2 0
% 1
\put(30.4000,-14.5600){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4912 819 4912 880 2 0
% 2
\put(49.1200,-8.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3779 909 3779 1005 2 0
% 7
\put(37.7900,-10.0500){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 3933 986 3933 1082 2 0
% 10
\put(39.3300,-10.8200){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 4586 861 4586 957 2 0
% 12
\put(45.8600,-9.5700){\makebox(0,0)[lb]{12}}%
% STR 2 0 3 0
% 3 3818 1254 3818 1350 2 0
% 8
\put(38.1800,-13.5000){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 3462 1264 3462 1360 2 0
% 6
\put(34.6200,-13.6000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 3933 1533 3933 1629 2 0
% 11
\put(39.3300,-16.2900){\makebox(0,0)[lb]{11}}%
% STR 2 0 3 0
% 3 4259 1533 4259 1629 2 0
% 11
\put(42.5900,-16.2900){\makebox(0,0)[lb]{11}}%
% STR 2 0 3 0
% 3 4182 986 4182 1082 2 0
% 10
\put(41.8200,-10.8200){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 4576 1178 4576 1274 2 0
% 15
\put(45.7600,-12.7400){\makebox(0,0)[lb]{15}}%
% STR 2 0 3 0
% 3 4173 1149 4173 1245 2 0
% 13
\put(41.7300,-12.4500){\makebox(0,0)[lb]{13}}%
% STR 2 0 3 0
% 3 4173 1360 4173 1456 2 0
% 14
\put(41.7300,-14.5600){\makebox(0,0)[lb]{14}}%
% STR 2 0 3 0
% 3 2764 1124 2764 1185 2 0
% \fbox{$\Gamma(\lambda)$}
\put(27.6400,-11.8500){\makebox(0,0)[lb]{\fbox{$\Gamma(\lambda)$}}}%
% STR 2 0 3 0
% 3 5248 1340 5248 1401 2 0
% \fbox{$\Gamma'(\lambda)$}
\put(52.4800,-14.0100){\makebox(0,0)[lb]{\fbox{$\Gamma'(\lambda)$}}}%
% STR 2 0 3 0
% 3 2776 2144 2776 2205 2 0
% \fbox{$\Gamma(\lambda)$}
\put(27.7600,-22.0500){\makebox(0,0)[lb]{\fbox{$\Gamma(\lambda)$}}}%
% STR 2 0 3 0
% 3 5236 2432 5236 2493 2 0
% \fbox{$\Gamma'(\lambda)_{\mu}$}
\put(52.3600,-24.9300){\makebox(0,0)[lb]{\fbox{$\Gamma'(\lambda)_{\mu}$}}}%
% STR 2 0 3 0
% 3 4912 2844 4912 2906 2 0
% 3
\put(49.1200,-29.0600){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 3268 1989 3268 2085 2 0
% 4
\put(32.6800,-20.8500){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 3261 2723 3261 2819 2 0
% 5
\put(32.6100,-28.1900){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 3760 2733 3760 2829 2 0
% 9
\put(37.6000,-28.2900){\makebox(0,0)[lb]{9}}%
% STR 2 0 3 0
% 3 4586 2752 4586 2848 2 0
% 16
\put(45.8600,-28.4800){\makebox(0,0)[lb]{16}}%
% STR 2 0 3 0
% 3 5018 2166 5018 2262 2 0
% 17
\put(50.1800,-22.6200){\makebox(0,0)[lb]{17}}%
% STR 2 0 3 0
% 3 4998 2589 4998 2685 2 0
% 18
\put(49.9800,-26.8500){\makebox(0,0)[lb]{18}}%
% STR 2 0 3 0
% 3 3011 2499 3011 2560 2 0
% 1
\put(30.1100,-25.6000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4902 1923 4902 1984 2 0
% 2
\put(49.0200,-19.8400){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 3770 2013 3770 2109 2 0
% 7
\put(37.7000,-21.0900){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 4576 1965 4576 2061 2 0
% 12
\put(45.7600,-20.6100){\makebox(0,0)[lb]{12}}%
% STR 2 0 3 0
% 3 3894 2627 3894 2723 2 0
% 11
\put(38.9400,-27.2300){\makebox(0,0)[lb]{11}}%
% STR 2 0 3 0
% 3 4240 2637 4240 2733 2 0
% 11
\put(42.4000,-27.3300){\makebox(0,0)[lb]{11}}%
% STR 2 0 3 0
% 3 3952 2080 3952 2176 2 0
% 10
\put(39.5200,-21.7600){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 4202 2080 4202 2176 2 0
% 10
\put(42.0200,-21.7600){\makebox(0,0)[lb]{10}}%
% STR 2 0 3 0
% 3 4173 2253 4173 2349 2 0
% 13
\put(41.7300,-23.4900){\makebox(0,0)[lb]{13}}%
% STR 2 0 3 0
% 3 4173 2454 4173 2550 2 0
% 14
\put(41.7300,-25.5000){\makebox(0,0)[lb]{14}}%
% STR 2 0 3 0
% 3 4442 2291 4442 2387 2 0
% 15
\put(44.4200,-23.8700){\makebox(0,0)[lb]{15}}%
% STR 2 0 3 0
% 3 4778 2291 4778 2387 2 0
% 15
\put(47.7800,-23.8700){\makebox(0,0)[lb]{15}}%
\end{picture}%


==> pic2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 22.1200,  8.9000)( 11.6000,-14.6000)
% LINE 2 0 3 0
% 2 1200 768 1200 1376
% 
\special{pn 8}%
\special{pa 1200 768}%
\special{pa 1200 1376}%
\special{fp}%
% LINE 2 0 3 0
% 2 1512 768 1512 1376
% 
\special{pn 8}%
\special{pa 1512 768}%
\special{pa 1512 1376}%
\special{fp}%
% STR 2 0 3 0
% 3 1160 1496 1160 1576 2 0
% $a$
\put(11.6000,-15.7600){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1480 1496 1480 1576 2 0
% $b$
\put(14.8000,-15.7600){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 1784 1072 1784 1152 2 0
% $=$
\put(17.8400,-11.5200){\makebox(0,0)[lb]{$=$}}%
% LINE 2 0 3 0
% 2 2780 764 3076 932
% 
\special{pn 8}%
\special{pa 2780 764}%
\special{pa 3076 932}%
\special{fp}%
% LINE 2 0 3 0
% 2 3372 764 3076 932
% 
\special{pn 8}%
\special{pa 3372 764}%
\special{pa 3076 932}%
\special{fp}%
% LINE 2 0 3 0
% 2 2780 1460 3076 1292
% 
\special{pn 8}%
\special{pa 2780 1460}%
\special{pa 3076 1292}%
\special{fp}%
% LINE 2 0 3 0
% 2 3372 1460 3076 1292
% 
\special{pn 8}%
\special{pa 3372 1460}%
\special{pa 3076 1292}%
\special{fp}%
% LINE 2 0 3 0
% 2 3076 924 3076 1292
% 
\special{pn 8}%
\special{pa 3076 924}%
\special{pa 3076 1292}%
\special{fp}%
% STR 2 0 3 0
% 3 2740 1500 2740 1580 2 0
% $a$
\put(27.4000,-15.8000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3308 1500 3308 1580 2 0
% $b$
\put(33.0800,-15.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2048 1232 2048 1312 2 0
% $\displaystyle\sum_{c}\frac{\langle c\rangle}{\langle a,b,c\rangle}$
\put(20.4800,-13.1200){\makebox(0,0)[lb]{$\displaystyle\sum_{c}\frac{\langle c\rangle}{\langle a,b,c\rangle}$}}%
% STR 2 0 3 0
% 3 2780 660 2780 740 2 0
% $a$
\put(27.8000,-7.4000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3348 660 3348 740 2 0
% $b$
\put(33.4800,-7.4000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3148 1092 3148 1172 2 0
% $c$
\put(31.4800,-11.7200){\makebox(0,0)[lb]{$c$}}%
\end{picture}%


==> pic20.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 13.5200, 10.0000)(  7.5000,-14.7800)
% ELLIPSE 0 0 3 0
% 4 1482 945 1892 1258 2035 945 2527 950
% 
\special{pn 20}%
\special{ar 1482 946 410 314  0.0066985 6.2831853}%
% LINE 2 0 3 0
% 2 1072 960 750 960
% 
\special{pn 8}%
\special{pa 1072 960}%
\special{pa 750 960}%
\special{fp}%
% LINE 2 0 3 0
% 2 1840 786 2102 653
% 
\special{pn 8}%
\special{pa 1840 786}%
\special{pa 2102 654}%
\special{fp}%
% LINE 2 0 3 0
% 2 1836 1124 2096 1258
% 
\special{pn 8}%
\special{pa 1836 1124}%
\special{pa 2096 1258}%
\special{fp}%
% STR 2 0 3 0
% 3 842 1032 842 1083 2 0
% 1
\put(8.4200,-10.8300){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2045 730 2045 781 2 0
% 2
\put(20.4500,-7.8100){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 2045 1119 2045 1170 2 0
% 3
\put(20.4500,-11.7000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 1144 597 1144 648 2 0
% 4
\put(11.4400,-6.4800){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 1134 1247 1134 1298 2 0
% 5
\put(11.3400,-12.9800){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 1494 979 1494 1030 2 0
% 6
\put(14.9400,-10.3000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 1759 597 1759 648 2 0
% 7
\put(17.5900,-6.4800){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 1753 950 1753 1002 2 0
% 8
\put(17.5300,-10.0200){\makebox(0,0)[lb]{8}}%
% STR 2 0 3 0
% 3 1748 1267 1748 1318 2 0
% 9
\put(17.4800,-13.1800){\makebox(0,0)[lb]{9}}%
% BOX 2 5 2 0
% 2 1518 1198 1630 1310
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1518 1198}%
\special{pa 1630 1198}%
\special{pa 1630 1310}%
\special{pa 1518 1310}%
\special{pa 1518 1198}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1470 974 1606 1478 1190 1678 1638 470
% 
\special{pn 8}%
\special{ar 1470 974 136 504  5.6026641 6.2831853}%
\special{ar 1470 974 136 504  0.0000000 2.5453935}%
\end{picture}%


==> pic21.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12.8300,  5.7800)(  7.7000, -9.9700)
% STR 2 0 3 0
% 3 1674 531 1674 589 2 0
% $\mu$
\put(16.7400,-5.8900){\makebox(0,0)[lb]{$\mu$}}%
% LINE 2 0 3 0
% 2 770 775 2053 775
% 
\special{pn 8}%
\special{pa 770 776}%
\special{pa 2054 776}%
\special{fp}%
% BOX 2 5 2 0
% 2 1645 717 1784 845
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1646 718}%
\special{pa 1784 718}%
\special{pa 1784 846}%
\special{pa 1646 846}%
\special{pa 1646 718}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 1476 781 1231 997 1108 845 1061 659
% 
\special{pn 20}%
\special{ar 1476 782 246 216  3.4626201 6.2831853}%
\special{ar 1476 782 246 216  0.0000000 2.9457653}%
% STR 2 0 3 0
% 3 776 694 776 752 2 0
% $a$
\put(7.7600,-7.5200){\makebox(0,0)[lb]{$a$}}%
\end{picture}%


==> pic22.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 37.3300, 11.9600)(  5.8000,-19.1600)
% LINE 2 0 3 0
% 2 580 957 1847 957
% 
\special{pn 8}%
\special{pa 580 958}%
\special{pa 1848 958}%
\special{fp}%
% BOX 2 5 2 0
% 2 1444 899 1583 1026
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1444 900}%
\special{pa 1584 900}%
\special{pa 1584 1026}%
\special{pa 1444 1026}%
\special{pa 1444 900}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 1277 963 1035 1177 914 1026 868 842
% 
\special{pn 20}%
\special{ar 1278 964 242 214  3.4648095 6.2831853}%
\special{ar 1278 964 242 214  0.0000000 2.9484388}%
% STR 2 0 3 0
% 3 610 868 610 940 2 0
% $a$
\put(6.1000,-9.4000){\makebox(0,0)[lb]{$a$}}%
% BOX 2 5 2 0
% 2 3907 934 4046 1061
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3908 934}%
\special{pa 4046 934}%
\special{pa 4046 1062}%
\special{pa 3908 1062}%
\special{pa 3908 934}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 2992 975 3171 1096 3476 975 2716 907
% 
\special{pn 20}%
\special{ar 2992 976 180 122  3.4923985 6.2831853}%
% STR 2 0 3 0
% 3 2623 881 2623 939 2 0
% $a$
\put(26.2300,-9.3900){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 4110 883 4110 940 2 0
% $a$
\put(41.1000,-9.4000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3208 881 3208 939 2 0
% $k-a$
\put(32.0800,-9.3900){\makebox(0,0)[lb]{$k-a$}}%
% ELLIPSE 0 0 3 0
% 4 3366 1565 3781 1726 3005 1448 3698 1458
% 
\special{pn 20}%
\special{ar 3366 1566 416 162  5.5896333 6.2831853}%
\special{ar 3366 1566 416 162  0.0000000 3.8382352}%
% STR 2 0 3 0
% 3 3223 1361 3223 1419 2 0
% $k-a$
\put(32.2300,-14.1900){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 2730 1352 2730 1410 2 0
% $a$
\put(27.3000,-14.1000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3915 1356 3915 1413 2 0
% $a$
\put(39.1500,-14.1300){\makebox(0,0)[lb]{$a$}}%
% LINE 2 0 3 0
% 2 2690 1905 4137 1905
% 
\special{pn 8}%
\special{pa 2690 1906}%
\special{pa 4138 1906}%
\special{fp}%
% STR 2 0 3 0
% 3 2730 1822 2730 1880 2 0
% $a$
\put(27.3000,-18.8000){\makebox(0,0)[lb]{$a$}}%
% VECTOR 1 0 3 0
% 2 2002 957 2362 957
% 
\special{pn 13}%
\special{pa 2002 958}%
\special{pa 2362 958}%
\special{fp}%
\special{sh 1}%
\special{pa 2362 958}%
\special{pa 2296 938}%
\special{pa 2310 958}%
\special{pa 2296 978}%
\special{pa 2362 958}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2011 1452 2371 1452
% 
\special{pn 13}%
\special{pa 2012 1452}%
\special{pa 2372 1452}%
\special{fp}%
\special{sh 1}%
\special{pa 2372 1452}%
\special{pa 2304 1432}%
\special{pa 2318 1452}%
\special{pa 2304 1472}%
\special{pa 2372 1452}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 2011 1911 2371 1911
% 
\special{pn 13}%
\special{pa 2012 1912}%
\special{pa 2372 1912}%
\special{fp}%
\special{sh 1}%
\special{pa 2372 1912}%
\special{pa 2304 1892}%
\special{pa 2318 1912}%
\special{pa 2304 1932}%
\special{pa 2372 1912}%
\special{fp}%
% LINE 2 0 3 0
% 2 2506 984 4313 984
% 
\special{pn 8}%
\special{pa 2506 984}%
\special{pa 4314 984}%
\special{fp}%
% BOX 2 5 2 0
% 2 3892 939 4031 1066
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3892 940}%
\special{pa 4032 940}%
\special{pa 4032 1066}%
\special{pa 3892 1066}%
\special{pa 3892 940}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3760 980 3962 860 4538 980 3127 980
% 
\special{pn 20}%
\special{ar 3760 980 202 120  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 3370 980 3955 1196 2551 1078 5692 980
% 
\special{pn 20}%
\special{ar 3370 980 586 216  6.2831853 6.2831853}%
\special{ar 3370 980 586 216  0.0000000 2.8286589}%
% LINE 2 0 3 0
% 2 2680 1460 4127 1460
% 
\special{pn 8}%
\special{pa 2680 1460}%
\special{pa 4128 1460}%
\special{fp}%
% STR 2 0 3 0
% 3 2020 790 2020 890 2 0
% {\small fusion}
\put(20.2000,-8.9000){\makebox(0,0)[lb]{{\small fusion}}}%
% STR 2 0 3 0
% 3 1880 1300 1880 1400 2 0
% {\small half twist$\times$2}
\put(18.8000,-14.0000){\makebox(0,0)[lb]{{\small half twist$\times$2}}}%
\end{picture}%


==> pic23.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 26.2000,  6.6000)( 16.4000,-15.3000)
% LINE 2 0 3 0
% 4 3650 1330 4250 1330 3950 1330 3950 1530
% 
\special{pn 8}%
\special{pa 3650 1330}%
\special{pa 4250 1330}%
\special{fp}%
\special{pa 3950 1330}%
\special{pa 3950 1530}%
\special{fp}%
% STR 2 0 3 0
% 3 3660 1250 3660 1300 2 0
% $a$
\put(36.6000,-13.0000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 4160 1250 4160 1300 2 0
% $b$
\put(41.6000,-13.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3990 1520 3990 1570 2 0
% $c$
\put(39.9000,-15.7000){\makebox(0,0)[lb]{$c$}}%
% BOX 0 5 2 0
% 2 3920 1380 4000 1460
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 3920 1380}%
\special{pa 4000 1380}%
\special{pa 4000 1460}%
\special{pa 3920 1460}%
\special{pa 3920 1380}%
\special{ip}%
% LINE 0 0 3 0
% 2 3660 1410 4260 1410
% 
\special{pn 20}%
\special{pa 3660 1410}%
\special{pa 4260 1410}%
\special{fp}%
% LINE 2 0 3 0
% 4 1840 1375 2440 1375 2140 1375 2140 1175
% 
\special{pn 8}%
\special{pa 1840 1376}%
\special{pa 2440 1376}%
\special{fp}%
\special{pa 2140 1376}%
\special{pa 2140 1176}%
\special{fp}%
% STR 2 0 3 0
% 3 1860 1300 1860 1350 2 0
% $a$
\put(18.6000,-13.5000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 2350 1305 2350 1355 2 0
% $b$
\put(23.5000,-13.5500){\makebox(0,0)[lb]{$b$}}%
% LINE 0 0 3 0
% 2 1840 1475 2440 1475
% 
\special{pn 20}%
\special{pa 1840 1476}%
\special{pa 2440 1476}%
\special{fp}%
% STR 2 0 3 0
% 3 2170 1150 2170 1200 2 0
% $c$
\put(21.7000,-12.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 1640 990 1640 1040 2 0
% (I)$_{a,b,c}$
\put(16.4000,-10.4000){\makebox(0,0)[lb]{(I)$_{a,b,c}$}}%
% STR 2 0 3 0
% 3 3440 1000 3440 1050 2 0
% (II)$_{a,b,c}$
\put(34.4000,-10.5000){\makebox(0,0)[lb]{(II)$_{a,b,c}$}}%
\end{picture}%


==> pic24.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 41.9200,  5.5700)(  4.5000,-15.7300)
% LINE 2 0 3 0
% 2 1453 1389 1760 1389
% 
\special{pn 8}%
\special{pa 1454 1390}%
\special{pa 1760 1390}%
\special{fp}%
% LINE 2 0 3 0
% 2 450 1389 757 1389
% 
\special{pn 8}%
\special{pa 450 1390}%
\special{pa 758 1390}%
\special{fp}%
% STR 2 0 3 0
% 3 527 1304 527 1368 2 0
% $a$
\put(5.2700,-13.6800){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1557 1317 1557 1368 2 0
% $a$
\put(15.5700,-13.6800){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 994 1122 994 1186 2 0
% $k-a$
\put(9.9400,-11.8600){\makebox(0,0)[lb]{$k-a$}}%
% ELLIPSE 2 0 3 0
% 4 1105 1394 1448 1573 1551 1394 583 1394
% 
\special{pn 8}%
\special{ar 1106 1394 344 180  3.1415927 6.2831853}%
% ELLIPSE 0 0 3 0
% 4 1105 1394 1448 1215 583 1394 1551 1394
% 
\special{pn 20}%
\special{ar 1106 1394 344 180  6.2831853 6.2831853}%
\special{ar 1106 1394 344 180  0.0000000 3.1415927}%
% STR 2 0 3 0
% 3 1810 1496 1810 1560 2 0
% $=\displaystyle{\frac{\langle a\ k \ k-a\rangle}{\langle a \rangle}}$
\put(18.1000,-15.6000){\makebox(0,0)[lb]{$=\displaystyle{\frac{\langle a\ k \ k-a\rangle}{\langle a \rangle}}$}}%
% LINE 2 0 3 0
% 2 2750 1380 3262 1380
% 
\special{pn 8}%
\special{pa 2750 1380}%
\special{pa 3262 1380}%
\special{fp}%
% STR 2 0 3 0
% 3 2950 1309 2950 1360 2 0
% $a$
\put(29.5000,-13.6000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3390 1496 3390 1560 2 0
% $=\displaystyle{\frac{(-1)^k}{\langle a\rangle}}$
\put(33.9000,-15.6000){\makebox(0,0)[lb]{$=\displaystyle{\frac{(-1)^k}{\langle a\rangle}}$}}%
% STR 2 0 3 0
% 3 4330 1309 4330 1360 2 0
% $a$
\put(43.3000,-13.6000){\makebox(0,0)[lb]{$a$}}%
% LINE 2 0 3 0
% 2 4130 1380 4642 1380
% 
\special{pn 8}%
\special{pa 4130 1380}%
\special{pa 4642 1380}%
\special{fp}%
\end{picture}%


==> pic25.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.1500,  6.6000)( 14.0400,-20.6000)
% LINE 1 0 3 0
% 2 1507 1400 1507 1707
% 
\special{pn 13}%
\special{pa 1508 1400}%
\special{pa 1508 1708}%
\special{fp}%
% LINE 1 0 3 1
% 2 1507 1707 1200 2014
% 
\special{pn 13}%
\special{pa 1508 1708}%
\special{pa 1200 2014}%
\special{fp}%
% LINE 1 0 3 2
% 2 1507 1707 1814 2014
% 
\special{pn 13}%
\special{pa 1508 1708}%
\special{pa 1814 2014}%
\special{fp}%
% LINE 2 2 3 0
% 2 2837 1400 2837 1707
% 
\special{pn 8}%
\special{pa 2838 1400}%
\special{pa 2838 1708}%
\special{dt 0.045}%
% LINE 2 2 3 1
% 2 2837 1707 2530 2014
% 
\special{pn 8}%
\special{pa 2838 1708}%
\special{pa 2530 2014}%
\special{dt 0.045}%
% LINE 2 2 3 2
% 2 2837 1707 3144 2014
% 
\special{pn 8}%
\special{pa 2838 1708}%
\special{pa 3144 2014}%
\special{dt 0.045}%
% ELLIPSE 1 0 3 0
% 4 2141 1405 2734 1990 2714 2252 3230 1405
% 
\special{pn 13}%
\special{ar 2142 1406 594 586  6.2831853 6.2831853}%
\special{ar 2142 1406 594 586  0.0000000 0.9825251}%
% ELLIPSE 1 0 3 0
% 4 2858 2270 3180 2582 3195 1948 2335 1810
% 
\special{pn 13}%
\special{ar 2858 2270 322 312  3.8789317 5.5052608}%
% ELLIPSE 1 0 3 0
% 4 3549 1410 2955 1995 2459 1410 2975 2257
% 
\special{pn 13}%
\special{ar 3550 1410 594 586  2.1593354 3.1415927}%
% CIRCLE 2 0 3 0
% 4 1507 1707 1554 1799 1630 1763 1599 1942
% 
\special{pn 8}%
\special{ar 1508 1708 104 104  1.1976482 6.2831853}%
\special{ar 1508 1708 104 104  0.0000000 0.4272399}%
% SARROW 2 0 3 1
% 2 1538 1806 1544 1803
% 
\special{pn 8}%
\special{pa 1538 1806}%
\special{pa 1544 1804}%
\special{fp}%
\special{sh 1}%
\special{pa 1544 1804}%
\special{pa 1476 1816}%
\special{pa 1496 1828}%
\special{pa 1494 1852}%
\special{pa 1544 1804}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2920 2140 2742 2191 2916 1750 2794 1888
% 
\special{pn 13}%
\special{ar 2920 2140 186 186  4.2487414 4.7021329}%
% SARROW 1 0 3 1
% 2 2903 1956 2918 1955
% 
\special{pn 13}%
\special{pa 2904 1956}%
\special{pa 2918 1956}%
\special{fp}%
\special{sh 1}%
\special{pa 2918 1956}%
\special{pa 2850 1940}%
\special{pa 2866 1960}%
\special{pa 2854 1980}%
\special{pa 2918 1956}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3185 1583 3289 1735 2816 1706 2985 1779
% 
\special{pn 13}%
\special{ar 3186 1584 184 184  2.3662952 2.8198421}%
% SARROW 1 0 3 1
% 2 3016 1655 3010 1641
% 
\special{pn 13}%
\special{pa 3016 1656}%
\special{pa 3010 1642}%
\special{fp}%
\special{sh 1}%
\special{pa 3010 1642}%
\special{pa 3018 1710}%
\special{pa 3032 1690}%
\special{pa 3056 1694}%
\special{pa 3010 1642}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2483 1619 2562 1454 2775 1877 2753 1694
% 
\special{pn 13}%
\special{ar 2484 1620 184 184  0.2709469 0.7236585}%
% SARROW 1 0 3 1
% 2 2631 1729 2621 1741
% 
\special{pn 13}%
\special{pa 2632 1730}%
\special{pa 2622 1742}%
\special{fp}%
\special{sh 1}%
\special{pa 2622 1742}%
\special{pa 2680 1704}%
\special{pa 2656 1700}%
\special{pa 2648 1678}%
\special{pa 2622 1742}%
\special{fp}%
% POLYLINE 1 0 3 0
% 4 1920 1790 2350 1790 2350 1790 2350 1790
% 
\special{pn 13}%
\special{pa 1920 1790}%
\special{pa 2350 1790}%
\special{pa 2350 1790}%
\special{pa 2350 1790}%
\special{fp}%
% SARROW 1 0 3 1
% 2 1949 1790 1920 1790
% 
\special{pn 13}%
\special{pa 1950 1790}%
\special{pa 1920 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 1920 1790}%
\special{pa 1988 1810}%
\special{pa 1974 1790}%
\special{pa 1988 1770}%
\special{pa 1920 1790}%
\special{fp}%
% SARROW 1 0 3 2
% 2 2321 1790 2350 1790
% 
\special{pn 13}%
\special{pa 2322 1790}%
\special{pa 2350 1790}%
\special{fp}%
\special{sh 1}%
\special{pa 2350 1790}%
\special{pa 2284 1770}%
\special{pa 2298 1790}%
\special{pa 2284 1810}%
\special{pa 2350 1790}%
\special{fp}%
\end{picture}%


==> pic26.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.7000,  9.5800)( 16.6000,-19.6800)
% ELLIPSE 2 2 3 0
% 4 4754 1726 4698 1935 4754 2287 4750 1080
% 
\special{pn 8}%
\special{ar 4754 1726 56 210  4.6892717 4.7798377}%
\special{ar 4754 1726 56 210  5.0515359 5.1421019}%
\special{ar 4754 1726 56 210  5.4138000 5.5043661}%
\special{ar 4754 1726 56 210  5.7760642 5.8666302}%
\special{ar 4754 1726 56 210  6.1383283 6.2288944}%
\special{ar 4754 1726 56 210  6.5005925 6.5911585}%
\special{ar 4754 1726 56 210  6.8628566 6.9534227}%
\special{ar 4754 1726 56 210  7.2251208 7.3156868}%
\special{ar 4754 1726 56 210  7.5873849 7.6779510}%
% ELLIPSE 2 0 3 0
% 4 4759 1735 4810 1942 4764 1087 4759 2295
% 
\special{pn 8}%
\special{ar 4760 1736 52 208  1.5707963 4.7436288}%
% ELLIPSE 2 2 3 0
% 4 4065 1704 4007 1891 4065 2206 4062 1124
% 
\special{pn 8}%
\special{ar 4066 1704 58 188  4.6957239 4.7936830}%
\special{ar 4066 1704 58 188  5.0875606 5.1855198}%
\special{ar 4066 1704 58 188  5.4793973 5.5773565}%
\special{ar 4066 1704 58 188  5.8712341 5.9691932}%
\special{ar 4066 1704 58 188  6.2630708 6.3610300}%
\special{ar 4066 1704 58 188  6.6549075 6.7528667}%
\special{ar 4066 1704 58 188  7.0467443 7.1447034}%
\special{ar 4066 1704 58 188  7.4385810 7.5365402}%
\special{ar 4066 1704 58 188  7.8304177 7.8539816}%
% ELLIPSE 2 0 3 0
% 4 4071 1712 4125 1898 4074 1129 4071 2215
% 
\special{pn 8}%
\special{ar 4072 1712 54 186  1.5707963 4.7301386}%
% SPLINE 2 2 3 0
% 41 5316 1493 5316 1499 5313 1502 5310 1507 5306 1509 5300 1514 5294 1517 5288 1522 5278 1526 5269 1528 5258 1532 5246 1534 5234 1537 5220 1540 5206 1541 5190 1544 5175 1545 5159 1546 5143 1548 5127 1548 5111 1548 5094 1548 5079 1548 5062 1546 5046 1545 5031 1544 5015 1543 5002 1541 4986 1538 4976 1536 4964 1532 4951 1529 4941 1527 4932 1523 4923 1519 4917 1516 4912 1512 4908 1508 4906 1504 4902 1500 4900 1494
% 
\special{pn 8}%
\special{pa 5316 1494}%
\special{pa 5298 1516}%
\special{pa 5268 1528}%
\special{pa 5238 1536}%
\special{pa 5206 1542}%
\special{pa 5174 1546}%
\special{pa 5142 1548}%
\special{pa 5110 1548}%
\special{pa 5078 1548}%
\special{pa 5046 1546}%
\special{pa 5014 1544}%
\special{pa 4984 1538}%
\special{pa 4952 1530}%
\special{pa 4922 1518}%
\special{pa 4900 1496}%
\special{pa 4900 1494}%
\special{sp -0.045}%
% SPLINE 2 0 3 0
% 41 4897 1484 4897 1480 4899 1476 4902 1473 4906 1470 4912 1465 4918 1462 4926 1460 4935 1456 4946 1455 4957 1450 4970 1447 4983 1445 4996 1443 5010 1442 5025 1440 5042 1440 5057 1438 5073 1438 5089 1436 5105 1436 5121 1438 5138 1438 5153 1438 5169 1440 5185 1441 5200 1442 5214 1444 5226 1446 5240 1449 5253 1451 5262 1455 5273 1456 5282 1460 5288 1464 5294 1467 5301 1471 5303 1475 5310 1478 5310 1483 5310 1486
% 
\special{pn 8}%
\special{pa 4898 1484}%
\special{pa 4918 1462}%
\special{pa 4948 1454}%
\special{pa 4980 1446}%
\special{pa 5012 1442}%
\special{pa 5044 1440}%
\special{pa 5076 1438}%
\special{pa 5106 1436}%
\special{pa 5138 1438}%
\special{pa 5170 1440}%
\special{pa 5202 1442}%
\special{pa 5234 1448}%
\special{pa 5264 1456}%
\special{pa 5294 1468}%
\special{pa 5310 1486}%
\special{sp}%
% ELLIPSE 2 2 3 0
% 4 4419 1483 4359 1956 4419 2342 4419 921
% 
\special{pn 8}%
\special{ar 4420 1484 60 474  4.7123890 4.7574171}%
\special{ar 4420 1484 60 474  4.8925016 4.9375297}%
\special{ar 4420 1484 60 474  5.0726141 5.1176423}%
\special{ar 4420 1484 60 474  5.2527267 5.2977548}%
\special{ar 4420 1484 60 474  5.4328393 5.4778674}%
\special{ar 4420 1484 60 474  5.6129518 5.6579800}%
\special{ar 4420 1484 60 474  5.7930644 5.8380925}%
\special{ar 4420 1484 60 474  5.9731770 6.0182051}%
\special{ar 4420 1484 60 474  6.1532895 6.1983177}%
\special{ar 4420 1484 60 474  6.3334021 6.3784303}%
\special{ar 4420 1484 60 474  6.5135147 6.5585428}%
\special{ar 4420 1484 60 474  6.6936273 6.7386554}%
\special{ar 4420 1484 60 474  6.8737398 6.9187680}%
\special{ar 4420 1484 60 474  7.0538524 7.0988805}%
\special{ar 4420 1484 60 474  7.2339650 7.2789931}%
\special{ar 4420 1484 60 474  7.4140775 7.4591057}%
\special{ar 4420 1484 60 474  7.5941901 7.6392182}%
\special{ar 4420 1484 60 474  7.7743027 7.8193308}%
% ELLIPSE 2 0 3 0
% 4 4419 1489 4481 1963 4419 928 4419 2348
% 
\special{pn 8}%
\special{ar 4420 1490 62 474  1.5707963 4.7123890}%
% ELLIPSE 2 2 3 0
% 4 4072 1246 4006 1419 4072 1713 4065 707
% 
\special{pn 8}%
\special{ar 4072 1246 66 174  4.6784215 4.7788399}%
\special{ar 4072 1246 66 174  5.0800951 5.1805135}%
\special{ar 4072 1246 66 174  5.4817687 5.5821872}%
\special{ar 4072 1246 66 174  5.8834424 5.9838608}%
\special{ar 4072 1246 66 174  6.2851160 6.3855344}%
\special{ar 4072 1246 66 174  6.6867897 6.7872081}%
\special{ar 4072 1246 66 174  7.0884633 7.1888817}%
\special{ar 4072 1246 66 174  7.4901369 7.5905554}%
% ELLIPSE 2 0 3 0
% 4 4078 1254 4139 1427 4083 715 4078 1720
% 
\special{pn 8}%
\special{ar 4078 1254 62 174  1.5707963 4.7386987}%
% ELLIPSE 1 0 3 0
% 4 4083 1504 4202 1414 4196 1476 3898 1459
% 
\special{pn 13}%
\special{ar 4084 1504 120 90  3.4552133 5.9667539}%
% ELLIPSE 1 0 3 0
% 4 4083 1395 4250 1518 3825 1456 4240 1432
% 
\special{pn 13}%
\special{ar 4084 1396 168 124  0.3083157 2.8303435}%
% ELLIPSE 1 0 3 0
% 4 4769 1513 4888 1425 4880 1488 4582 1469
% 
\special{pn 13}%
\special{ar 4770 1514 120 88  3.4472156 5.9859530}%
% ELLIPSE 1 0 3 0
% 4 4769 1404 4935 1528 4510 1467 4926 1442
% 
\special{pn 13}%
\special{ar 4770 1404 166 124  0.3140879 2.8279720}%
% ELLIPSE 2 2 3 0
% 4 4763 1232 4714 1421 4763 1742 4759 644
% 
\special{pn 8}%
\special{ar 4764 1232 50 190  4.6860793 4.7869196}%
\special{ar 4764 1232 50 190  5.0894406 5.1902809}%
\special{ar 4764 1232 50 190  5.4928020 5.5936423}%
\special{ar 4764 1232 50 190  5.8961633 5.9970036}%
\special{ar 4764 1232 50 190  6.2995246 6.4003650}%
\special{ar 4764 1232 50 190  6.7028860 6.8037263}%
\special{ar 4764 1232 50 190  7.1062473 7.2070877}%
\special{ar 4764 1232 50 190  7.5096087 7.6104490}%
% ELLIPSE 2 0 3 0
% 4 4766 1240 4814 1428 4772 650 4766 1749
% 
\special{pn 8}%
\special{ar 4766 1240 48 188  1.5707963 4.7521032}%
% ELLIPSE 2 0 3 0
% 4 4072 1460 4332 1714 4445 1460 4462 1460
% 
\special{pn 8}%
\special{ar 4072 1460 260 254  0.0000000 6.2831853}%
% LINE 2 0 3 0
% 2 4340 1482 4540 1482
% 
\special{pn 8}%
\special{pa 4340 1482}%
\special{pa 4540 1482}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 4774 1469 5006 1733 5109 1469 5122 1469
% 
\special{pn 8}%
\special{ar 4774 1470 232 264  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 2800 1603 2976 1712
% 
\special{pn 13}%
\special{pa 2800 1604}%
\special{pa 2976 1712}%
\special{fp}%
% LINE 1 0 3 0
% 2 2812 1244 2976 1060
% 
\special{pn 13}%
\special{pa 2812 1244}%
\special{pa 2976 1060}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2156 1394 2346 1648 2430 1394 2442 1394
% 
\special{pn 13}%
\special{ar 2156 1394 190 254  0.0000000 6.2831853}%
% LINE 1 0 3 0
% 2 1660 1420 1970 1420
% 
\special{pn 13}%
\special{pa 1660 1420}%
\special{pa 1970 1420}%
\special{fp}%
% LINE 1 0 3 0
% 2 2349 1415 2478 1415
% 
\special{pn 13}%
\special{pa 2350 1416}%
\special{pa 2478 1416}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 2670 1415 2862 1670 2946 1415 2958 1415
% 
\special{pn 13}%
\special{ar 2670 1416 192 256  0.0000000 6.2831853}%
% POLYLINE 1 0 3 0
% 4 3076 1436 3436 1436 3436 1436 3436 1436
% 
\special{pn 13}%
\special{pa 3076 1436}%
\special{pa 3436 1436}%
\special{pa 3436 1436}%
\special{pa 3436 1436}%
\special{fp}%
% SARROW 1 0 3 1
% 2 3100 1436 3076 1436
% 
\special{pn 13}%
\special{pa 3100 1436}%
\special{pa 3076 1436}%
\special{fp}%
\special{sh 1}%
\special{pa 3076 1436}%
\special{pa 3144 1456}%
\special{pa 3130 1436}%
\special{pa 3144 1416}%
\special{pa 3076 1436}%
\special{fp}%
% SARROW 1 0 3 2
% 2 3412 1436 3436 1436
% 
\special{pn 13}%
\special{pa 3412 1436}%
\special{pa 3436 1436}%
\special{fp}%
\special{sh 1}%
\special{pa 3436 1436}%
\special{pa 3370 1416}%
\special{pa 3384 1436}%
\special{pa 3370 1456}%
\special{pa 3436 1436}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 4495 1490 5330 1968 5451 1490 5388 1495
% 
\special{pn 13}%
\special{ar 4496 1490 836 478  0.0100780 6.2831853}%
% ELLIPSE 2 0 3 0
% 4 5148 1392 5358 1460 6438 808 3100 885
% 
\special{pn 8}%
\special{ar 5148 1392 210 68  3.7944030 5.3331626}%
% SPLINE 2 0 3 0
% 41 3668 1442 3668 1439 3669 1436 3670 1432 3671 1429 3674 1427 3675 1424 3677 1421 3679 1418 3683 1416 3686 1412 3688 1411 3693 1407 3696 1405 3700 1403 3704 1401 3709 1399 3712 1397 3717 1396 3722 1393 3727 1392 3732 1391 3738 1390 3743 1388 3748 1388 3754 1388 3758 1388 3764 1388 3770 1388 3774 1388 3780 1388 3785 1388 3790 1390 3794 1391 3800 1392 3804 1392 3810 1393 3814 1396 3818 1398 3822 1400 3826 1402
% 
\special{pn 8}%
\special{pa 3668 1442}%
\special{pa 3684 1416}%
\special{pa 3710 1400}%
\special{pa 3740 1390}%
\special{pa 3772 1388}%
\special{pa 3804 1392}%
\special{pa 3826 1402}%
\special{sp}%
% SPLINE 2 0 3 0
% 41 4946 1632 4952 1632 4958 1634 4965 1634 4971 1635 4977 1636 4984 1636 4990 1637 4998 1639 5005 1641 5012 1643 5019 1644 5026 1646 5034 1648 5042 1649 5049 1652 5058 1653 5065 1656 5073 1657 5081 1661 5089 1663 5097 1665 5105 1668 5113 1671 5120 1673 5129 1676 5137 1678 5144 1682 5151 1686 5158 1688 5166 1692 5174 1695 5180 1697 5188 1701 5195 1704 5202 1707 5209 1711 5214 1714 5221 1718 5228 1720 5234 1724
% 
\special{pn 8}%
\special{pa 4946 1632}%
\special{pa 4978 1636}%
\special{pa 5010 1642}%
\special{pa 5040 1650}%
\special{pa 5072 1658}%
\special{pa 5102 1666}%
\special{pa 5132 1678}%
\special{pa 5160 1690}%
\special{pa 5190 1702}%
\special{pa 5218 1718}%
\special{pa 5234 1724}%
\special{sp}%
\end{picture}%


==> pic27.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 42.9000, 11.6600)( 10.3800,-16.0200)
% ELLIPSE 2 0 3 0
% 4 2160 1270 2904 1902 3088 534 1104 1246
% 
\special{pn 8}%
\special{ar 2160 1270 744 632  3.1681016 5.5323330}%
% LINE 2 0 3 0
% 2 1348 1097 1038 1097
% 
\special{pn 8}%
\special{pa 1348 1098}%
\special{pa 1038 1098}%
\special{fp}%
% STR 2 0 3 0
% 3 1088 1150 1088 1214 2 0
% ext
\put(10.8800,-12.1400){\makebox(0,0)[lb]{ext}}%
% LINE 2 0 3 0
% 2 2068 923 2452 923
% 
\special{pn 8}%
\special{pa 2068 924}%
\special{pa 2452 924}%
\special{fp}%
% LINE 2 0 3 0
% 2 2068 1256 2452 1256
% 
\special{pn 8}%
\special{pa 2068 1256}%
\special{pa 2452 1256}%
\special{fp}%
% ELLIPSE 2 0 3 0
% 4 2657 1089 2926 1339 3073 1140 3310 1172
% 
\special{pn 8}%
\special{ar 2658 1090 270 250  0.1354594 6.2831853}%
\special{ar 2658 1090 270 250  0.0000000 0.1314492}%
% STR 2 0 3 0
% 3 1864 1542 1864 1606 2 0
% int
\put(18.6400,-16.0600){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 1816 1142 1923 1249
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1816 1142}%
\special{pa 1924 1142}%
\special{pa 1924 1250}%
\special{pa 1816 1250}%
\special{pa 1816 1142}%
\special{ip}%
% STR 2 0 3 0
% 3 2184 1302 2184 1366 2 0
% ext
\put(21.8400,-13.6600){\makebox(0,0)[lb]{ext}}%
% STR 2 0 3 0
% 3 2160 846 2160 910 2 0
% ext
\put(21.6000,-9.1000){\makebox(0,0)[lb]{ext}}%
% BOX 2 5 2 0
% 2 1592 734 1728 910
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1592 734}%
\special{pa 1728 734}%
\special{pa 1728 910}%
\special{pa 1592 910}%
\special{pa 1592 734}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 1740 1082 2134 1382 2272 1082 2744 1088
% 
\special{pn 20}%
\special{ar 1740 1082 394 300  0.0079680 6.2831853}%
% BOX 2 5 2 0
% 2 1808 1326 1915 1433
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1808 1326}%
\special{pa 1916 1326}%
\special{pa 1916 1434}%
\special{pa 1808 1434}%
\special{pa 1808 1326}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1768 1118 1898 1602 1499 1794 1929 634
% 
\special{pn 8}%
\special{ar 1768 1118 130 484  5.6039161 6.2831853}%
\special{ar 1768 1118 130 484  0.0000000 2.5467584}%
% STR 2 0 3 0
% 3 2040 542 2040 606 2 0
% ext
\put(20.4000,-6.0600){\makebox(0,0)[lb]{ext}}%
% ELLIPSE 2 0 3 0
% 4 4560 1270 5304 1902 5488 534 3504 1246
% 
\special{pn 8}%
\special{ar 4560 1270 744 632  3.1681016 5.5323330}%
% LINE 2 0 3 0
% 2 3749 1097 3440 1097
% 
\special{pn 8}%
\special{pa 3750 1098}%
\special{pa 3440 1098}%
\special{fp}%
% STR 2 0 3 0
% 3 3488 1150 3488 1214 2 0
% ext
\put(34.8800,-12.1400){\makebox(0,0)[lb]{ext}}%
% LINE 2 0 3 0
% 2 4470 923 4854 923
% 
\special{pn 8}%
\special{pa 4470 924}%
\special{pa 4854 924}%
\special{fp}%
% LINE 2 0 3 0
% 2 4470 1256 4854 1256
% 
\special{pn 8}%
\special{pa 4470 1256}%
\special{pa 4854 1256}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 5059 1089 5328 1339 5475 1140 5712 1172
% 
\special{pn 20}%
\special{ar 5060 1090 270 250  0.1354594 6.2831853}%
\special{ar 5060 1090 270 250  0.0000000 0.1314492}%
% STR 2 0 3 0
% 3 4265 1542 4265 1606 2 0
% int
\put(42.6500,-16.0600){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 4217 1142 4324 1249
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4218 1142}%
\special{pa 4324 1142}%
\special{pa 4324 1250}%
\special{pa 4218 1250}%
\special{pa 4218 1142}%
\special{ip}%
% STR 2 0 3 0
% 3 4585 1302 4585 1366 2 0
% int
\put(45.8500,-13.6600){\makebox(0,0)[lb]{int}}%
% STR 2 0 3 0
% 3 4561 846 4561 910 2 0
% int
\put(45.6100,-9.1000){\makebox(0,0)[lb]{int}}%
% BOX 2 5 2 0
% 2 3993 734 4129 910
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 3994 734}%
\special{pa 4130 734}%
\special{pa 4130 910}%
\special{pa 3994 910}%
\special{pa 3994 734}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 4142 1082 4536 1382 4673 1082 5145 1088
% 
\special{pn 20}%
\special{ar 4142 1082 394 300  0.0079759 6.2831853}%
% BOX 2 5 2 0
% 2 4209 1326 4316 1433
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 4210 1326}%
\special{pa 4316 1326}%
\special{pa 4316 1434}%
\special{pa 4210 1434}%
\special{pa 4210 1326}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 4169 1118 4300 1602 3900 1794 4331 634
% 
\special{pn 8}%
\special{ar 4170 1118 132 484  5.6031970 6.2831853}%
\special{ar 4170 1118 132 484  0.0000000 2.5442127}%
% STR 2 0 3 0
% 3 4441 542 4441 606 2 0
% int
\put(44.4100,-6.0600){\makebox(0,0)[lb]{int}}%
\end{picture}%


==> pic28.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 14.1800, 11.6600)( 20.4000,-19.9500)
% ELLIPSE 1 0 3 0
% 4 2569 1608 3098 1995 3146 1885 2157 1171
% 
\special{pn 13}%
\special{ar 2570 1608 530 388  4.1083266 6.2831853}%
\special{ar 2570 1608 530 388  0.0000000 0.5811727}%
% ELLIPSE 2 2 3 0
% 4 2569 1608 3098 1995 3146 1885 3902 2259
% 
\special{pn 8}%
\special{ar 2570 1608 530 388  0.5886948 0.6148956}%
\special{ar 2570 1608 530 388  0.6934983 0.7196991}%
\special{ar 2570 1608 530 388  0.7983018 0.8245026}%
\special{ar 2570 1608 530 388  0.9031052 0.9293061}%
\special{ar 2570 1608 530 388  1.0079087 1.0341096}%
\special{ar 2570 1608 530 388  1.1127122 1.1389131}%
\special{ar 2570 1608 530 388  1.2175157 1.2437166}%
\special{ar 2570 1608 530 388  1.3223192 1.3485201}%
\special{ar 2570 1608 530 388  1.4271227 1.4533236}%
\special{ar 2570 1608 530 388  1.5319262 1.5581271}%
\special{ar 2570 1608 530 388  1.6367297 1.6629306}%
\special{ar 2570 1608 530 388  1.7415332 1.7677341}%
\special{ar 2570 1608 530 388  1.8463367 1.8725376}%
\special{ar 2570 1608 530 388  1.9511402 1.9773411}%
\special{ar 2570 1608 530 388  2.0559437 2.0821445}%
\special{ar 2570 1608 530 388  2.1607472 2.1869480}%
\special{ar 2570 1608 530 388  2.2655507 2.2917515}%
\special{ar 2570 1608 530 388  2.3703542 2.3965550}%
\special{ar 2570 1608 530 388  2.4751576 2.5013585}%
\special{ar 2570 1608 530 388  2.5799611 2.6061620}%
\special{ar 2570 1608 530 388  2.6847646 2.7109655}%
\special{ar 2570 1608 530 388  2.7895681 2.8157690}%
\special{ar 2570 1608 530 388  2.8943716 2.9205725}%
\special{ar 2570 1608 530 388  2.9991751 3.0253760}%
\special{ar 2570 1608 530 388  3.1039786 3.1301795}%
\special{ar 2570 1608 530 388  3.2087821 3.2349830}%
\special{ar 2570 1608 530 388  3.3135856 3.3397865}%
\special{ar 2570 1608 530 388  3.4183891 3.4445900}%
\special{ar 2570 1608 530 388  3.5231926 3.5493935}%
\special{ar 2570 1608 530 388  3.6279961 3.6541969}%
\special{ar 2570 1608 530 388  3.7327996 3.7590004}%
\special{ar 2570 1608 530 388  3.8376031 3.8638039}%
\special{ar 2570 1608 530 388  3.9424066 3.9686074}%
\special{ar 2570 1608 530 388  4.0472100 4.0734109}%
\special{ar 2570 1608 530 388  4.1520135 4.1782144}%
\special{ar 2570 1608 530 388  4.2568170 4.2830179}%
\special{ar 2570 1608 530 388  4.3616205 4.3878214}%
\special{ar 2570 1608 530 388  4.4664240 4.4926249}%
\special{ar 2570 1608 530 388  4.5712275 4.5974284}%
\special{ar 2570 1608 530 388  4.6760310 4.7022319}%
\special{ar 2570 1608 530 388  4.7808345 4.8070354}%
\special{ar 2570 1608 530 388  4.8856380 4.9118389}%
\special{ar 2570 1608 530 388  4.9904415 5.0166424}%
\special{ar 2570 1608 530 388  5.0952450 5.1214459}%
\special{ar 2570 1608 530 388  5.2000485 5.2262493}%
\special{ar 2570 1608 530 388  5.3048520 5.3310528}%
\special{ar 2570 1608 530 388  5.4096555 5.4358563}%
\special{ar 2570 1608 530 388  5.5144590 5.5406598}%
\special{ar 2570 1608 530 388  5.6192625 5.6454633}%
\special{ar 2570 1608 530 388  5.7240659 5.7502668}%
\special{ar 2570 1608 530 388  5.8288694 5.8550703}%
\special{ar 2570 1608 530 388  5.9336729 5.9598738}%
\special{ar 2570 1608 530 388  6.0384764 6.0646773}%
\special{ar 2570 1608 530 388  6.1432799 6.1694808}%
\special{ar 2570 1608 530 388  6.2480834 6.2742843}%
\special{ar 2570 1608 530 388  6.3528869 6.3790878}%
\special{ar 2570 1608 530 388  6.4576904 6.4838913}%
\special{ar 2570 1608 530 388  6.5624939 6.5886948}%
\special{ar 2570 1608 530 388  6.6672974 6.6934983}%
\special{ar 2570 1608 530 388  6.7721009 6.7983018}%
% LINE 2 0 3 0
% 2 3090 1657 3458 1657
% 
\special{pn 8}%
\special{pa 3090 1658}%
\special{pa 3458 1658}%
\special{fp}%
% STR 2 0 3 0
% 3 2373 937 2373 999 2 0
% $j_1'$
\put(23.7300,-9.9900){\makebox(0,0)[lb]{$j_1'$}}%
% STR 2 0 3 0
% 3 2838 987 2838 1048 2 0
% $j_2'$
\put(28.3800,-10.4800){\makebox(0,0)[lb]{$j_2'$}}%
% STR 2 0 3 0
% 3 3324 1742 3324 1803 2 0
% $j_n'$
\put(33.2400,-18.0300){\makebox(0,0)[lb]{$j_n'$}}%
% LINE 2 0 3 0
% 2 2426 1232 2298 913
% 
\special{pn 8}%
\special{pa 2426 1232}%
\special{pa 2298 914}%
\special{fp}%
% LINE 2 0 3 0
% 2 2732 1246 2810 933
% 
\special{pn 8}%
\special{pa 2732 1246}%
\special{pa 2810 934}%
\special{fp}%
% STR 2 0 3 0
% 3 2233 1377 2233 1438 2 0
% $j(f_1)$
\put(22.3300,-14.3800){\makebox(0,0)[lb]{$j(f_1)$}}%
% STR 2 0 3 0
% 3 2847 1209 2847 1270 2 0
% $j(f_3)$
\put(28.4700,-12.7000){\makebox(0,0)[lb]{$j(f_3)$}}%
% STR 2 0 3 0
% 3 2470 1141 2470 1201 2 0
% $j(f_2)$
\put(24.7000,-12.0100){\makebox(0,0)[lb]{$j(f_2)$}}%
% STR 2 0 3 0
% 3 2761 1742 2761 1803 2 0
% $j(f_1)$
\put(27.6100,-18.0300){\makebox(0,0)[lb]{$j(f_1)$}}%
% STR 2 0 3 0
% 3 3131 1539 3131 1601 2 0
% $j(f_n)$
\put(31.3100,-16.0100){\makebox(0,0)[lb]{$j(f_n)$}}%
% LINE 2 2 3 0
% 2 3078 1294 3231 1448
% 
\special{pn 8}%
\special{pa 3078 1294}%
\special{pa 3232 1448}%
\special{dt 0.045}%
\end{picture}%


==> pic3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 29.8000,  9.2600)(  8.2000,-16.6600)
% LINE 2 0 3 0
% 2 1076 1410 820 1666
% 
\special{pn 8}%
\special{pa 1076 1410}%
\special{pa 820 1666}%
\special{fp}%
% LINE 2 0 3 1
% 2 1588 1410 1844 1666
% 
\special{pn 8}%
\special{pa 1588 1410}%
\special{pa 1844 1666}%
\special{fp}%
% LINE 2 0 3 2
% 2 1332 1026 1332 770
% 
\special{pn 8}%
\special{pa 1332 1026}%
\special{pa 1332 770}%
\special{fp}%
% LINE 2 0 3 3
% 4 1332 1026 1076 1410 1588 1410 1332 1026
% 
\special{pn 8}%
\special{pa 1332 1026}%
\special{pa 1076 1410}%
\special{fp}%
\special{pa 1588 1410}%
\special{pa 1332 1026}%
\special{fp}%
% LINE 2 0 3 4
% 2 1070 1410 1582 1410
% 
\special{pn 8}%
\special{pa 1070 1410}%
\special{pa 1582 1410}%
\special{fp}%
% STR 2 0 3 0
% 3 1370 830 1370 910 2 0
% $a$
\put(13.7000,-9.1000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1070 1130 1070 1210 2 0
% $f$
\put(10.7000,-12.1000){\makebox(0,0)[lb]{$f$}}%
% STR 2 0 3 0
% 3 1500 1110 1500 1190 2 0
% $e$
\put(15.0000,-11.9000){\makebox(0,0)[lb]{$e$}}%
% STR 2 0 3 0
% 3 1792 1480 1792 1560 2 0
% $c$
\put(17.9200,-15.6000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 1280 1510 1280 1590 2 0
% $d$
\put(12.8000,-15.9000){\makebox(0,0)[lb]{$d$}}%
% STR 2 0 3 0
% 3 830 1450 830 1530 2 0
% $b$
\put(8.3000,-15.3000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2040 1160 2040 1240 2 0
% $=$
\put(20.4000,-12.4000){\makebox(0,0)[lb]{$=$}}%
% LINE 2 0 3 0
% 6 3480 1240 3480 920 3160 1560 3480 1240 3480 1240 3800 1560
% 
\special{pn 8}%
\special{pa 3480 1240}%
\special{pa 3480 920}%
\special{fp}%
\special{pa 3160 1560}%
\special{pa 3480 1240}%
\special{fp}%
\special{pa 3480 1240}%
\special{pa 3800 1560}%
\special{fp}%
% STR 2 0 3 0
% 3 3570 930 3570 1010 2 0
% $a$
\put(35.7000,-10.1000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3800 1320 3800 1400 2 0
% $c$
\put(38.0000,-14.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 3160 1320 3160 1400 2 0
% $b$
\put(31.6000,-14.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2300 1280 2300 1360 2 0
% $\frac{\left<\begin{array}{ccc}a & b &c\\ d & e & f\end{array}\right>}{\displaystyle{\langle a \ b \ c\rangle}}$
\put(23.0000,-13.6000){\makebox(0,0)[lb]{$\frac{\left<\begin{array}{ccc}a & b &c\\ d & e & f\end{array}\right>}{\displaystyle{\langle a \ b \ c\rangle}}$}}%
\end{picture}%


==> pic4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.4000,  8.9000)(  8.1000,-15.9000)
% LINE 2 0 3 0
% 4 1104 1270 1104 1590 1104 1590 1104 1590
% 
\special{pn 8}%
\special{pa 1104 1270}%
\special{pa 1104 1590}%
\special{fp}%
\special{pa 1104 1590}%
\special{pa 1104 1590}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1104 1270 1104 1270 944 1118 1424 790
% 
\special{pn 8}%
\special{ar 1104 1270 0 0  5.3003916 6.2831853}%
\special{ar 1104 1270 0 0  0.0000000 3.9013554}%
% STR 2 0 3 0
% 3 1424 1190 1424 1270 2 0
% $= \ \delta(c;a,b)$ 
\put(14.2400,-12.7000){\makebox(0,0)[lb]{$= \ \delta(c;a,b)$ }}%
% LINE 2 0 3 0
% 2 2384 1590 2384 1270
% 
\special{pn 8}%
\special{pa 2384 1590}%
\special{pa 2384 1270}%
\special{fp}%
% STR 2 0 3 0
% 3 1176 1510 1176 1590 2 0
% $c$
\put(11.7600,-15.9000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 810 790 810 870 2 0
% $a$
\put(8.1000,-8.7000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1348 790 1348 870 2 0
% $b$
\put(13.4800,-8.7000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2630 820 2630 900 2 0
% $b$
\put(26.3000,-9.0000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2100 820 2100 900 2 0
% $a$
\put(21.0000,-9.0000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 2456 1510 2456 1590 2 0
% $c$
\put(24.5600,-15.9000){\makebox(0,0)[lb]{$c$}}%
% ELLIPSE 2 0 3 0
% 4 900 1120 1183 1345 1089 1249 712 670
% 
\special{pn 8}%
\special{ar 900 1120 284 226  4.3916989 6.2831853}%
\special{ar 900 1120 284 226  0.0000000 0.7086263}%
% BOX 2 5 2 0
% 2 1200 910 1040 1070
% 
\special{pn 8}%
\special{sh 0}%
\special{pa 1200 910}%
\special{pa 1040 910}%
\special{pa 1040 1070}%
\special{pa 1200 1070}%
\special{pa 1200 910}%
\special{ip}%
% ELLIPSE 2 0 3 0
% 4 1320 1130 1037 1355 1508 680 1131 1259
% 
\special{pn 8}%
\special{ar 1320 1130 284 226  2.4329664 5.0330791}%
% LINE 2 0 3 0
% 2 2380 1290 2110 950
% 
\special{pn 8}%
\special{pa 2380 1290}%
\special{pa 2110 950}%
\special{fp}%
% LINE 2 0 3 0
% 2 2380 1290 2650 950
% 
\special{pn 8}%
\special{pa 2380 1290}%
\special{pa 2650 950}%
\special{fp}%
\end{picture}%


==> pic6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 36.7400, 13.2200)(  1.5000,-16.1200)
% LINE 2 0 3 0
% 2 800 757 1520 757
% 
\special{pn 8}%
\special{pa 800 758}%
\special{pa 1520 758}%
\special{fp}%
% LINE 2 0 3 0
% 2 1160 757 1160 517
% 
\special{pn 8}%
\special{pa 1160 758}%
\special{pa 1160 518}%
\special{fp}%
% LINE 0 0 3 0
% 2 800 877 1520 877
% 
\special{pn 20}%
\special{pa 800 878}%
\special{pa 1520 878}%
\special{fp}%
% STR 2 0 3 0
% 3 800 577 800 637 2 0
% $a$
\put(8.0000,-6.3700){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1520 577 1520 637 2 0
% $b$
\put(15.2000,-6.3700){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 1160 409 1160 469 2 0
% $c$
\put(11.6000,-4.6900){\makebox(0,0)[lb]{$c$}}%
% LINE 2 0 3 0
% 2 3092 751 3092 391
% 
\special{pn 8}%
\special{pa 3092 752}%
\special{pa 3092 392}%
\special{fp}%
% LINE 0 0 3 0
% 2 2372 991 2612 751
% 
\special{pn 20}%
\special{pa 2372 992}%
\special{pa 2612 752}%
\special{fp}%
% LINE 0 0 3 0
% 2 3824 991 3584 751
% 
\special{pn 20}%
\special{pa 3824 992}%
\special{pa 3584 752}%
\special{fp}%
% LINE 2 0 3 0
% 2 2372 751 3812 751
% 
\special{pn 8}%
\special{pa 2372 752}%
\special{pa 3812 752}%
\special{fp}%
% ELLIPSE 0 0 3 0
% 4 3092 757 3278 865 2528 757 3992 757
% 
\special{pn 20}%
\special{ar 3092 758 186 108  6.2831853 6.2831853}%
\special{ar 3092 758 186 108  0.0000000 3.1415927}%
% STR 2 0 3 0
% 3 2390 625 2390 685 2 0
% $a$
\put(23.9000,-6.8500){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3722 631 3722 691 2 0
% $b$
\put(37.2200,-6.9100){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3120 400 3120 460 2 0
% $c$
\put(31.2000,-4.6000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 2906 625 2906 685 2 0
% $a$
\put(29.0600,-6.8500){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3152 631 3152 691 2 0
% $b$
\put(31.5200,-6.9100){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2600 880 2600 940 2 0
% $k-a$
\put(26.0000,-9.4000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 3296 892 3296 952 2 0
% $k-b$
\put(32.9600,-9.5200){\makebox(0,0)[lb]{$k-b$}}%
% LINE 2 0 3 0
% 2 3092 1372 3090 1120
% 
\special{pn 8}%
\special{pa 3092 1372}%
\special{pa 3090 1120}%
\special{fp}%
% LINE 0 0 3 0
% 2 2372 1612 2612 1372
% 
\special{pn 20}%
\special{pa 2372 1612}%
\special{pa 2612 1372}%
\special{fp}%
% LINE 0 0 3 0
% 2 3824 1612 3584 1372
% 
\special{pn 20}%
\special{pa 3824 1612}%
\special{pa 3584 1372}%
\special{fp}%
% LINE 2 0 3 0
% 2 2372 1372 3812 1372
% 
\special{pn 8}%
\special{pa 2372 1372}%
\special{pa 3812 1372}%
\special{fp}%
% STR 2 0 3 0
% 3 2390 1246 2390 1306 2 0
% $a$
\put(23.9000,-13.0600){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3722 1252 3722 1312 2 0
% $b$
\put(37.2200,-13.1200){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 3130 1120 3130 1180 2 0
% $c$
\put(31.3000,-11.8000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 2690 1420 2690 1480 2 0
% $k-a$
\put(26.9000,-14.8000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 3212 1420 3212 1480 2 0
% $k-b$
\put(32.1200,-14.8000){\makebox(0,0)[lb]{$k-b$}}%
% VECTOR 1 0 3 0
% 2 1760 757 2120 757
% 
\special{pn 13}%
\special{pa 1760 758}%
\special{pa 2120 758}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 758}%
\special{pa 2054 738}%
\special{pa 2068 758}%
\special{pa 2054 778}%
\special{pa 2120 758}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 1760 1384 2120 1384
% 
\special{pn 13}%
\special{pa 1760 1384}%
\special{pa 2120 1384}%
\special{fp}%
\special{sh 1}%
\special{pa 2120 1384}%
\special{pa 2054 1364}%
\special{pa 2068 1384}%
\special{pa 2054 1404}%
\special{pa 2120 1384}%
\special{fp}%
% STR 2 0 3 0
% 3 150 660 150 760 2 0
% (I)$_{a,b,c} \ ;$ 
\put(1.5000,-7.6000){\makebox(0,0)[lb]{(I)$_{a,b,c} \ ;$ }}%
% STR 2 0 3 0
% 3 1690 610 1690 710 2 0
% {\small fusion$\times$2}
\put(16.9000,-7.1000){\makebox(0,0)[lb]{{\small fusion$\times$2}}}%
% STR 2 0 3 0
% 3 1620 1230 1620 1330 2 0
% {\small tetrahedron} 
\put(16.2000,-13.3000){\makebox(0,0)[lb]{{\small tetrahedron} }}%
\end{picture}%


==> pic9.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.0000, 21.1000)(  0.0000,-26.2000)
% STR 2 0 3 0
% 3 0 670 0 720 2 0
% (II)$_{a,b,c} \ ;$
\put(0.0000,-7.2000){\makebox(0,0)[lb]{(II)$_{a,b,c} \ ;$}}%
% VECTOR 1 0 3 0
% 2 1800 720 2200 720
% 
\special{pn 13}%
\special{pa 1800 720}%
\special{pa 2200 720}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 720}%
\special{pa 2134 700}%
\special{pa 2148 720}%
\special{pa 2134 740}%
\special{pa 2200 720}%
\special{fp}%
% STR 2 0 3 0
% 3 2460 720 2460 770 2 0
% $a$
\put(24.6000,-7.7000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 4550 730 4550 780 2 0
% $b$
\put(45.5000,-7.8000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 2380 800 4800 800
% 
\special{pn 8}%
\special{pa 2380 800}%
\special{pa 4800 800}%
\special{fp}%
% LINE 2 0 3 0
% 2 3527 800 3530 1310
% 
\special{pn 8}%
\special{pa 3528 800}%
\special{pa 3530 1310}%
\special{fp}%
% LINE 0 0 3 0
% 2 2360 1010 2750 800
% 
\special{pn 20}%
\special{pa 2360 1010}%
\special{pa 2750 800}%
\special{fp}%
% LINE 0 0 3 0
% 2 4770 1010 4380 800
% 
\special{pn 20}%
\special{pa 4770 1010}%
\special{pa 4380 800}%
\special{fp}%
% BOX 0 5 2 0
% 2 3470 1130 3596 1004
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 3470 1130}%
\special{pa 3596 1130}%
\special{pa 3596 1004}%
\special{pa 3470 1004}%
\special{pa 3470 1130}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3530 810 3887 1094 3236 810 4045 810
% 
\special{pn 20}%
\special{ar 3530 810 358 284  6.2831853 6.2831853}%
\special{ar 3530 810 358 284  0.0000000 3.1415927}%
% STR 2 0 3 0
% 3 3610 1320 3610 1370 2 0
% $c$
\put(36.1000,-13.7000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 2800 900 2800 950 2 0
% $k-a$
\put(28.0000,-9.5000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 3970 900 3970 950 2 0
% $k-b$
\put(39.7000,-9.5000){\makebox(0,0)[lb]{$k-b$}}%
% STR 2 0 3 0
% 3 3290 720 3290 770 2 0
% $a$
\put(32.9000,-7.7000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 3700 730 3700 780 2 0
% $b$
\put(37.0000,-7.8000){\makebox(0,0)[lb]{$b$}}%
% VECTOR 1 0 3 0
% 2 1800 1920 2200 1920
% 
\special{pn 13}%
\special{pa 1800 1920}%
\special{pa 2200 1920}%
\special{fp}%
\special{sh 1}%
\special{pa 2200 1920}%
\special{pa 2134 1900}%
\special{pa 2148 1920}%
\special{pa 2134 1940}%
\special{pa 2200 1920}%
\special{fp}%
% STR 2 0 3 0
% 3 2420 1540 2420 1590 2 0
% $a$
\put(24.2000,-15.9000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 4540 1550 4540 1600 2 0
% $b$
\put(45.4000,-16.0000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 2380 1620 4800 1620
% 
\special{pn 8}%
\special{pa 2380 1620}%
\special{pa 4800 1620}%
\special{fp}%
% LINE 0 0 3 0
% 2 2360 1830 2750 1620
% 
\special{pn 20}%
\special{pa 2360 1830}%
\special{pa 2750 1620}%
\special{fp}%
% LINE 0 0 3 0
% 2 4770 1830 4380 1620
% 
\special{pn 20}%
\special{pa 4770 1830}%
\special{pa 4380 1620}%
\special{fp}%
% STR 2 0 3 0
% 3 3610 2550 3610 2600 2 0
% $c$
\put(36.1000,-26.0000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 2830 1710 2830 1760 2 0
% $k-a$
\put(28.3000,-17.6000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 3970 1710 3970 1760 2 0
% $k-b$
\put(39.7000,-17.6000){\makebox(0,0)[lb]{$k-b$}}%
% STR 2 0 3 0
% 3 3320 1540 3320 1590 2 0
% $a$
\put(33.2000,-15.9000){\makebox(0,0)[lb]{$a$}}%
% LINE 0 0 3 0
% 2 3210 1620 3520 1840
% 
\special{pn 20}%
\special{pa 3210 1620}%
\special{pa 3520 1840}%
\special{fp}%
% LINE 2 0 3 0
% 2 3520 1620 3520 2620
% 
\special{pn 8}%
\special{pa 3520 1620}%
\special{pa 3520 2620}%
\special{fp}%
% LINE 0 0 3 0
% 2 3670 2300 3950 1620
% 
\special{pn 20}%
\special{pa 3670 2300}%
\special{pa 3950 1620}%
\special{fp}%
% STR 2 0 3 0
% 3 3180 1950 3180 2000 2 0
% $k-c$
\put(31.8000,-20.0000){\makebox(0,0)[lb]{$k-c$}}%
% STR 2 0 3 0
% 3 3540 1710 3540 1760 2 0
% $c$
\put(35.4000,-17.6000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 3670 1530 3670 1580 2 0
% $b$
\put(36.7000,-15.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 1720 590 1720 690 2 0
% {\small fusion$\times$2}
\put(17.2000,-6.9000){\makebox(0,0)[lb]{{\small fusion$\times$2}}}%
% STR 2 0 3 0
% 3 1790 1780 1790 1880 2 0
% {\small fusion}
\put(17.9000,-18.8000){\makebox(0,0)[lb]{{\small fusion}}}%
% LINE 2 0 3 0
% 4 820 710 1420 710 1120 710 1120 910
% 
\special{pn 8}%
\special{pa 820 710}%
\special{pa 1420 710}%
\special{fp}%
\special{pa 1120 710}%
\special{pa 1120 910}%
\special{fp}%
% STR 2 0 3 0
% 3 830 630 830 680 2 0
% $a$
\put(8.3000,-6.8000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 1330 630 1330 680 2 0
% $b$
\put(13.3000,-6.8000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 1160 900 1160 950 2 0
% $c$
\put(11.6000,-9.5000){\makebox(0,0)[lb]{$c$}}%
% BOX 0 5 2 0
% 2 1090 760 1170 840
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 1090 760}%
\special{pa 1170 760}%
\special{pa 1170 840}%
\special{pa 1090 840}%
\special{pa 1090 760}%
\special{ip}%
% LINE 0 0 3 0
% 2 830 790 1430 790
% 
\special{pn 20}%
\special{pa 830 790}%
\special{pa 1430 790}%
\special{fp}%
% BOX 0 5 2 0
% 2 3470 2500 3596 2374
% 
\special{pn 20}%
\special{sh 0}%
\special{pa 3470 2500}%
\special{pa 3596 2500}%
\special{pa 3596 2374}%
\special{pa 3470 2374}%
\special{pa 3470 2500}%
\special{ip}%
% ELLIPSE 0 0 3 0
% 4 3520 2230 3360 2420 3510 2010 3840 2360
% 
\special{pn 20}%
\special{ar 3520 2230 160 190  0.3282986 4.6583875}%
% STR 2 0 3 0
% 3 3670 1530 3670 1580 2 0
% $b$
\put(36.7000,-15.8000){\makebox(0,0)[lb]{$b$}}%
\end{picture}%


==> pic9_.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 43.8000, 22.5000)( 16.2000,-25.6000)
% VECTOR 1 0 3 0
% 2 3000 1620 3400 1620
% 
\special{pn 13}%
\special{pa 3000 1620}%
\special{pa 3400 1620}%
\special{fp}%
\special{sh 1}%
\special{pa 3400 1620}%
\special{pa 3334 1600}%
\special{pa 3348 1620}%
\special{pa 3334 1640}%
\special{pa 3400 1620}%
\special{fp}%
% STR 2 0 3 0
% 3 3610 1430 3610 1480 2 0
% $a$
\put(36.1000,-14.8000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 5780 1450 5780 1500 2 0
% $b$
\put(57.8000,-15.0000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 3580 1520 6000 1520
% 
\special{pn 8}%
\special{pa 3580 1520}%
\special{pa 6000 1520}%
\special{fp}%
% LINE 0 0 3 0
% 2 3560 1730 3950 1520
% 
\special{pn 20}%
\special{pa 3560 1730}%
\special{pa 3950 1520}%
\special{fp}%
% LINE 0 0 3 0
% 2 5970 1730 5580 1520
% 
\special{pn 20}%
\special{pa 5970 1730}%
\special{pa 5580 1520}%
\special{fp}%
% STR 2 0 3 0
% 3 4720 1990 4720 2040 2 0
% $c$
\put(47.2000,-20.4000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 4160 1430 4160 1480 2 0
% $k-a$
\put(41.6000,-14.8000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 5250 1620 5250 1670 2 0
% $k-b$
\put(52.5000,-16.7000){\makebox(0,0)[lb]{$k-b$}}%
% STR 2 0 3 0
% 3 4350 1680 4350 1730 2 0
% $k-c$
\put(43.5000,-17.3000){\makebox(0,0)[lb]{$k-c$}}%
% STR 2 0 3 0
% 3 4820 1440 4820 1490 2 0
% $b$
\put(48.2000,-14.9000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 4700 1520 4700 2120
% 
\special{pn 8}%
\special{pa 4700 1520}%
\special{pa 4700 2120}%
\special{fp}%
% LINE 0 0 3 0
% 2 4700 1850 5200 1520
% 
\special{pn 20}%
\special{pa 4700 1850}%
\special{pa 5200 1520}%
\special{fp}%
% VECTOR 1 0 3 0
% 2 3010 2400 3410 2400
% 
\special{pn 13}%
\special{pa 3010 2400}%
\special{pa 3410 2400}%
\special{fp}%
\special{sh 1}%
\special{pa 3410 2400}%
\special{pa 3344 2380}%
\special{pa 3358 2400}%
\special{pa 3344 2420}%
\special{pa 3410 2400}%
\special{fp}%
% STR 2 0 3 0
% 3 3630 2260 3630 2310 2 0
% $a$
\put(36.3000,-23.1000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 5770 2260 5770 2310 2 0
% $b$
\put(57.7000,-23.1000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 3580 2320 6000 2320
% 
\special{pn 8}%
\special{pa 3580 2320}%
\special{pa 6000 2320}%
\special{fp}%
% LINE 0 0 3 0
% 2 3640 2530 4030 2320
% 
\special{pn 20}%
\special{pa 3640 2530}%
\special{pa 4030 2320}%
\special{fp}%
% LINE 0 0 3 0
% 2 5970 2530 5580 2320
% 
\special{pn 20}%
\special{pa 5970 2530}%
\special{pa 5580 2320}%
\special{fp}%
% STR 2 0 3 0
% 3 4740 2500 4740 2550 2 0
% $c$
\put(47.4000,-25.5000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 4200 2260 4200 2310 2 0
% $k-a$
\put(42.0000,-23.1000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 5060 2270 5060 2320 2 0
% $k-b$
\put(50.6000,-23.2000){\makebox(0,0)[lb]{$k-b$}}%
% LINE 2 0 3 0
% 2 4700 2320 4700 2560
% 
\special{pn 8}%
\special{pa 4700 2320}%
\special{pa 4700 2560}%
\special{fp}%
% STR 2 0 3 0
% 3 2870 1470 2870 1570 2 0
% {\small tetrahedron}
\put(28.7000,-15.7000){\makebox(0,0)[lb]{{\small tetrahedron}}}%
% STR 2 0 3 0
% 3 2890 2240 2890 2340 2 0
% {\small tetrahedron}
\put(28.9000,-23.4000){\makebox(0,0)[lb]{{\small tetrahedron}}}%
% LINE 2 5 3 0
% 4 1620 710 2220 710 1920 710 1920 910
% 
\special{pn 8}%
\special{pa 1620 710}%
\special{pa 2220 710}%
\special{ip}%
\special{pa 1920 710}%
\special{pa 1920 910}%
\special{ip}%
% LINE 2 5 3 0
% 2 1630 790 2230 790
% 
\special{pn 8}%
\special{pa 1630 790}%
\special{pa 2230 790}%
\special{ip}%
% VECTOR 1 0 3 0
% 2 3020 640 3420 640
% 
\special{pn 13}%
\special{pa 3020 640}%
\special{pa 3420 640}%
\special{fp}%
\special{sh 1}%
\special{pa 3420 640}%
\special{pa 3354 620}%
\special{pa 3368 640}%
\special{pa 3354 660}%
\special{pa 3420 640}%
\special{fp}%
% STR 2 0 3 0
% 3 3610 440 3610 490 2 0
% $a$
\put(36.1000,-4.9000){\makebox(0,0)[lb]{$a$}}%
% STR 2 0 3 0
% 3 5730 450 5730 500 2 0
% $b$
\put(57.3000,-5.0000){\makebox(0,0)[lb]{$b$}}%
% LINE 2 0 3 0
% 2 3580 510 6000 510
% 
\special{pn 8}%
\special{pa 3580 510}%
\special{pa 6000 510}%
\special{fp}%
% LINE 0 0 3 0
% 2 3560 720 3950 510
% 
\special{pn 20}%
\special{pa 3560 720}%
\special{pa 3950 510}%
\special{fp}%
% LINE 0 0 3 0
% 2 5970 720 5580 510
% 
\special{pn 20}%
\special{pa 5970 720}%
\special{pa 5580 510}%
\special{fp}%
% STR 2 0 3 0
% 3 4750 1230 4750 1280 2 0
% $c$
\put(47.5000,-12.8000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 4000 620 4000 670 2 0
% $k-a$
\put(40.0000,-6.7000){\makebox(0,0)[lb]{$k-a$}}%
% STR 2 0 3 0
% 3 5260 600 5260 650 2 0
% $k-b$
\put(52.6000,-6.5000){\makebox(0,0)[lb]{$k-b$}}%
% STR 2 0 3 0
% 3 4570 430 4570 480 2 0
% $a$
\put(45.7000,-4.8000){\makebox(0,0)[lb]{$a$}}%
% LINE 0 0 3 0
% 2 4410 510 4720 730
% 
\special{pn 20}%
\special{pa 4410 510}%
\special{pa 4720 730}%
\special{fp}%
% LINE 0 0 3 0
% 2 4730 1050 5230 510
% 
\special{pn 20}%
\special{pa 4730 1050}%
\special{pa 5230 510}%
\special{fp}%
% STR 2 0 3 0
% 3 4370 850 4370 900 2 0
% $k-c$
\put(43.7000,-9.0000){\makebox(0,0)[lb]{$k-c$}}%
% STR 2 0 3 0
% 3 4770 610 4770 660 2 0
% $c$
\put(47.7000,-6.6000){\makebox(0,0)[lb]{$c$}}%
% STR 2 0 3 0
% 3 4960 440 4960 490 2 0
% $b$
\put(49.6000,-4.9000){\makebox(0,0)[lb]{$b$}}%
% STR 2 0 3 0
% 3 2940 480 2940 580 2 0
% {\small half twist}
\put(29.4000,-5.8000){\makebox(0,0)[lb]{{\small half twist}}}%
% LINE 2 0 3 0
% 4 4730 1110 4730 510 4730 510 4730 1310
% 
\special{pn 8}%
\special{pa 4730 1110}%
\special{pa 4730 510}%
\special{fp}%
\special{pa 4730 510}%
\special{pa 4730 1310}%
\special{fp}%
\end{picture}%

